A Multi-Resolution Framework for U-Nets with Applications to Hierarchical VAEs

U-Net architectures are ubiquitous in state-of-the-art deep learning, however their regularisation properties and relationship to wavelets are understudied. In this paper, we formulate a multi-resolution framework which identifies U-Nets as finite-dimensional truncations of models on an infinite-dimensional function space. We provide theoretical results which prove that average pooling corresponds to projection within the space of square-integrable functions and show that U-Nets with average pooling implicitly learn a Haar wavelet basis representation of the data. We then leverage our framework to identify state-of-the-art hierarchical VAEs (HVAEs), which have a U-Net architecture, as a type of two-step forward Euler discretisation of multi-resolution diffusion processes which flow from a point mass, introducing sampling instabilities. We also demonstrate that HVAEs learn a representation of time which allows for improved parameter efficiency through weight-sharing. We use this observation to achieve state-of-the-art HVAE performance with half the number of parameters of existing models, exploiting the properties of our continuous-time formulation.

==> tikz/vdvae_gen_model_v2.tex <==


\beginpgfgraphicnamed{recognition_model}
\begin{tikzpicture}

  \node[obs] (x) {$\mathbf{x}$}; %
  \node[latent, above=1 of x] (z1) {$\mathbf{z}_1$}; %
  \node[latent, above=1 of z1] (z2) {$\mathbf{z}_2$}; %
  \node[latent, above=1 of z2] (z3) {$\mathbf{z}_3$}; %
  
  
  \edge[] {z3} {z2}; %
  \edge[] {z2} {z1}; %
  \edge[] {z1} {x}; %
  
  \draw [->] (z3) to [out=210,in=150] (z1);
  \draw [->] (z3) to [out=340,in=20] (x);
  \draw [->] (z2) to [out=330,in=30] (x);
 

  
  \plate[] {} {%
     (z1)(z2)(z3)(x)
   } {$N$} ;
  
  
\end{tikzpicture}
\endpgfgraphicnamed

==> tikz/vdvae_infer_model_v2.tex <==


\beginpgfgraphicnamed{recognition_model}
\begin{tikzpicture}

  \node[obs] (x) {$\mathbf{x}$}; %
  \node[latent, above=1 of x] (z1) {$\mathbf{z}_1$}; %
  \node[latent, above=1 of z1] (z2) {$\mathbf{z}_2$}; %
  \node[latent, above=1 of z2] (z3) {$\mathbf{z}_3$}; %
  
  
  \draw [->] (x) to [out=150,in=220] (z1);
  \draw [->] (x) to [out=150,in=220] (z2);  %
  \draw [->] (x) to [out=160,in=230] (z3);  %
  
  \draw [->] (z3) to [out=330,in=30] (z2);
  \draw [->] (z2) to [out=330,in=30] (z1);
  \draw [->] (z3) to [out=340,in=20] (z1);
 
  

  
  \plate[] {} {%
    (z1)(z2)(z3)(x)
  } {$N$} ;

  
\end{tikzpicture}
\endpgfgraphicnamed
